Hindsight Unlocks Robot Test-Time Compute

Robot planners and generative policies can propose many candidate actions, but the robot must decide before execution which one will succeed. An action's outcome is far easier to recognize from its execution recording than to predict from the scene and plan. On dynamic grasping, a reader of a short outcome clip reaches AUC 0.85 from 16 labeled source episodes, while a pre-action predictor reaches 0.70 using all 158. Generated futures do not close this gap. In a pushing diagnostic, a readout that identifies the best action perfectly from simulator-rendered futures performs near chance on DreamDojo generations. Read-to-Verify (R2V) therefore uses recorded executions to train a pre-action verifier. A reader fitted on labeled executions scores additional recordings, and a verifier predicts those scores from the scene and proposed action alone. With the action generator fixed, a tree-based R2V verifier raises grasp success from 47.5% with one candidate to 69.0% with the full pool, versus 59.6% for direct supervision, and the improvement holds for both tree and neural verifiers on the full evaluation set. With 16 labeled source episodes and additional unlabeled recordings, a neural verifier matches direct supervision on 128 labeled episodes. Recording-window and self-training controls attribute the gain to outcome information in the recordings.

==> fig/budget.tex <==
\begin{tikzpicture}
\begin{axis}[
  odplot,width=\linewidth,height=4.5cm,
  xmin=-0.1,xmax=4.1,ymin=55,ymax=81,
  xtick={0,1,2,3,4},xticklabels={16,32,64,128,158},
  ytick={55,60,65,70,75,80},
  xlabel={Labeled episodes $N$},ylabel={Success (\%)},
  legend columns=2,legend style={at={(0.5,1.05)},anchor=south,
  font=\scriptsize,draw=none,fill=none,column sep=3pt},
  tick label style={font=\scriptsize},label style={font=\footnotesize},
]
\addplot[cReadB,mark=triangle*,thick,mark size=1.6pt] coordinates {(0,68.1) (1,70.5) (2,74.3) (3,76) (4,77.6)};
\addlegendentry{Outcome world model}
\addplot[cRead,mark=*,thick,mark size=1.6pt] coordinates {(0,70.6) (1,73.6) (2,74) (3,75.1) (4,74.7)};
\addlegendentry{R2V}
\addplot[cDirect,mark=diamond*,thick,mark size=1.6pt] coordinates {(0,61.6) (1,62.1) (2,67.4) (3,69.6) (4,70.3)};
\addlegendentry{Label regression}
\addplot[cSelf,dashed,mark=square*,thick,mark size=1.6pt] coordinates {(0,58.9) (1,61) (2,65.8) (3,67.9) (4,70.3)};
\addlegendentry{Self-training}
\end{axis}
\end{tikzpicture}


==> fig/foresight.tex <==
\begin{tikzpicture}
\begin{axis}[
  odplot,width=\linewidth,height=4.5cm,
  xmin=-0.1,xmax=4.1,ymin=0.5,ymax=1.01,
  xtick={0,1,2,3,4},xticklabels={16,32,64,128,158},
  ytick={0.5,0.6,0.7,0.8,0.9,1.0},
  xlabel={Labeled episodes $N$},ylabel={Outcome AUC},
  legend columns=2,legend style={at={(0.5,1.06)},anchor=south,
  font=\scriptsize,draw=none,fill=none,column sep=3pt},
  tick label style={font=\scriptsize},label style={font=\footnotesize},
]
\addplot[cRead,dashed,mark=triangle*,thick,mark size=1.6pt] coordinates {(0,0.95) (1,0.97) (2,0.98) (3,0.99) (4,0.99)};
\addlegendentry{Read: late}
\addplot[cRead,mark=*,thick,mark size=1.6pt] coordinates {(0,0.85) (1,0.85) (2,0.89) (3,0.88) (4,0.88)};
\addlegendentry{Read: close}
\addplot[cSelf,dashed,mark=square*,thick,mark size=1.6pt] coordinates {(0,0.66) (1,0.7) (2,0.76) (3,0.78) (4,0.82)};
\addlegendentry{Read: approach}
\addplot[cDirect,mark=diamond*,thick,mark size=1.6pt] coordinates {(0,0.59) (1,0.63) (2,0.67) (3,0.73) (4,0.7)};
\addlegendentry{Predict before acting}
\node[font=\scriptsize,text=cRead,anchor=north west] at (axis cs:0.03,0.842) {0.85 with 16};
\node[font=\scriptsize,text=cDirect,anchor=north east] at (axis cs:3.98,0.685) {0.70 with 158};
\end{axis}
\end{tikzpicture}


==> fig/mechanism.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=0.48cm},
  odplot,width=0.370\textwidth,height=4.6cm,
  title style={font=\small\bfseries,yshift=1pt},
  xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},
  tick label style={font=\scriptsize},
]
\nextgroupplot[title={(a) Outcome visibility},
  xmin=0.57,xmax=1.0,xtick={0.6,0.7,0.8,0.9,1.0},
  ymin=-1.5,ymax=16,ytick={0,4,8,12,16},
  xlabel={Reader AUC},ylabel={R2V gain (points)},
  legend style={at={(0.98,0.04)},anchor=south east,font=\scriptsize,fill=white,draw=none,inner sep=1pt}]
\fill[cReadB!12] (axis cs:0.59,-1.5) rectangle (axis cs:0.73,16);
\addplot[only marks,cRead,mark=*,mark size=2pt] coordinates {(0.663,-0.2) (0.840,7.2) (0.848,9.0) (0.850,7.8) (0.945,9.3)};
\addlegendentry{$N=16$}
\addplot[only marks,cDirect,mark=square*,mark size=1.8pt] coordinates {(0.696,-0.4) (0.849,9.9) (0.851,11.5) (0.874,10.8) (0.971,13.6)};
\addlegendentry{$N=32$}
\node[font=\scriptsize,anchor=north,align=center,text=cGray] at (axis cs:0.66,15.4) {pre-action\\AUC range};
\node[font=\scriptsize,anchor=south] at (axis cs:0.68,0.6) {approach};
\node[font=\scriptsize,anchor=south] at (axis cs:0.84,11.8) {q25, close, q75};
\node[font=\scriptsize,anchor=east] at (axis cs:0.97,14.4) {late};
\nextgroupplot[title={(b) Recorded experience},
  xmode=log,log basis x=2,xmin=120,xmax=1280,
  xtick={142,270,540,1080},xticklabels={142,270,540,1080},
  ymin=0,ymax=18,ytick={0,4,8,12,16},xlabel={Unlabeled scenes},
  legend columns=2,legend style={at={(0.5,0.99)},anchor=north,font=\scriptsize,fill=white,draw=none,inner sep=1pt,column sep=1pt}]
\addplot[cRead,thick,mark=*,mark size=1.5pt] coordinates {(142,3.3) (270,4.2) (540,6.2) (1080,8.0)};
\addlegendentry{random, 16}
\addplot[cRead,thick,dashed,mark=*,mark size=1.5pt] coordinates {(142,5.6) (270,6.9) (540,11.0) (1080,10.9)};
\addlegendentry{random, 32}
\addplot[cDirect,thick,mark=square*,mark size=1.3pt] coordinates {(142,0.6) (270,1.0) (540,3.5) (1080,4.5)};
\addlegendentry{logged, 16}
\addplot[cDirect,thick,dashed,mark=square*,mark size=1.3pt] coordinates {(142,2.8) (270,5.8) (540,7.2) (1080,7.9)};
\addlegendentry{logged, 32}
\nextgroupplot[title={(c) Across tasks},
  xmin=-0.5,xmax=12,ymin=-0.8,ymax=12,
  xtick={0,4,8,12},ytick={0,4,8,12},
  xlabel={Label-limited headroom (points)}]
\addplot[cGray!60,dashed,domain=0:12] {x};
\addplot[only marks,cRead,mark=*,mark size=2.2pt] coordinates {(10.9,10.2) (4.7,4.1) (6.6,4.9) (1.3,1.3) (0.6,0.4)};
\node[font=\scriptsize,anchor=east] at (axis cs:10.6,10.3) {grasping};
\node[font=\scriptsize,anchor=south west] at (axis cs:6.6,4.9) {adjust bottle};
\node[font=\scriptsize,anchor=east] at (axis cs:4.5,4.0) {place can};
\node[font=\scriptsize,anchor=west] at (axis cs:1.5,1.6) {stamp};
\node[font=\scriptsize,anchor=north west] at (axis cs:0.8,0.4) {handover};
\end{groupplot}
\end{tikzpicture}


==> fig/pusht_closedloop.tex <==
\begin{tikzpicture}
\begin{axis}[
 width=0.98\columnwidth,height=1.78in,
 tick label style={font=\scriptsize},label style={font=\small},
 legend cell align=left,grid=major,grid style={gray!18},
 axis line style={gray!60},tick style={gray!60},
 xlabel={Candidates $K$},ylabel={Success (\%)},
 ymin=35,ymax=76,ytick={40,50,60,70},
 xmin=0.8,xmax=5.2,xtick={1,2,3,4,5},xticklabels={1,2,4,8,16},
 legend style={at={(0.5,1.04)},anchor=south,legend columns=2,font=\scriptsize,draw=none,fill=none,column sep=4pt},
]
\addplot+[cRead,mark=*,line width=1pt,mark size=1.8pt] coordinates {(1,42.000000000) (2,41.000000000) (3,42.000000000) (4,40.000000000) (5,51.000000000)};
\addlegendentry{R2V}
\addplot[cGray,dashed,line width=0.8pt] coordinates {(1,42) (5,42)};
\addlegendentry{Native policy}
\node[font=\scriptsize,anchor=south west,text=cRead] at (axis cs:4.88,51) {51};
\end{axis}
\end{tikzpicture}


==> fig/recording_budget_k.tex <==
\begin{tikzpicture}
\begin{axis}[
 width=0.98\columnwidth,height=1.78in,
 tick label style={font=\scriptsize},label style={font=\small},
 legend cell align=left,grid=major,grid style={gray!18},
 axis line style={gray!60},tick style={gray!60},
 xlabel={Candidates $K$},ylabel={Success (\%)},
 ymin=35,ymax=76,ytick={40,50,60,70},
 xmin=0.8,xmax=6.2,xtick={1,2,3,4,5,6},xticklabels={1,2,4,8,16,all},
 legend style={at={(0.5,1.04)},anchor=south,legend columns=2,font=\scriptsize,draw=none,fill=none,column sep=4pt},
]
\addplot+[cDirect,mark=*,solid,line width=0.9pt,mark size=1.5pt] coordinates {(1,47.470085470) (2,54.415726496) (3,58.204444444) (4,59.552820513) (5,59.530940171) (6,59.623931624)};
\addlegendentry{Direct labels}
\addplot+[cReadB,mark=square*,densely dashed,line width=0.9pt,mark size=1.5pt] coordinates {(1,47.470085470) (2,56.644102564) (3,62.162735043) (4,65.011282051) (5,66.402051282) (6,66.666666667)};
\addlegendentry{141 recordings}
\addplot+[cGray,mark=triangle*,dotted,line width=0.9pt,mark size=1.5pt] coordinates {(1,47.470085470) (2,56.683076923) (3,61.830427350) (4,65.215726496) (5,66.962051282) (6,67.316239316)};
\addlegendentry{537 recordings}
\addplot+[cRead,mark=*,solid,line width=0.9pt,mark size=1.5pt] coordinates {(1,47.470085470) (2,57.712820513) (3,63.719658120) (4,67.327179487) (5,68.909401709) (6,69.230769231)};
\addlegendentry{1,076 recordings}
\end{axis}
\end{tikzpicture}

